RF-Powered Batteryless Plant Movement Sensor for Precision Agriculture

Precision agriculture demands non-invasive, energy-efficient, and sustainable plant monitoring solutions. In this work, we present the design and implementation of a lightweight, batteryless plant movement sensor powered solely by RF energy. This sensor targets Controlled Environment Agriculture (CEA) and utilizes inertial measurements units (IMUs) to monitor leaf motion, which correlates with plant physiological responses to environmental stress. By eliminating the battery, we reduce the ecological footprint, weight, and maintenance requirements, transitioning from lifetime-based to operation-based energy storage. Our design minimizes circuit complexity while enabling flexible, adaptive readout scheduling based on energy availability and sensor data. We detail the energy requirements, RF power transfer considerations, integration constraints, and outline future directions, including multi-antenna power delivery and networked sensor synchronization.

==> figures/rfwpt-design.tex <==
\usetikzlibrary{calc}

\begin{tikzpicture}[american voltages, every text node part/.style={align=center}, /tikz/circuitikz/tripoles/nigfetd/height=.8, /tikz/circuitikz/tripoles/nigfetd/width=.5]

\ctikzset{bipoles/resistor/height=0.25}
\ctikzset{bipoles/resistor/width=0.6}
\ctikzset{bipoles/capacitor/height=0.5}
\ctikzset{bipoles/capacitor/width=0.1}
\ctikzset{bipoles/americaninductor/height=0.35}
\ctikzset{bipoles/americaninductor/width=0.8}

\definecolor{colorSections}{rgb}{0.13, 0.55, 0.13}

\tikzset{block/.style = {rectangle, draw=black!50, fill=black!5, thick, minimum width=4cm, minimum height = 4.5cm}}
\tikzset{buck/.style = {rectangle, draw=black!50, fill=black!5, thick, minimum width=2cm, minimum height = 1.5cm}}
\tikzset{mcu/.style = {rectangle, draw=black!50, fill=black!5, thick, minimum width=3.5cm, minimum height = 4.5cm}}
\tikzset{imu/.style = {rectangle, draw=black!50, fill=black!5, thick, minimum width=2.5cm, minimum height = 3cm}}



\node [block] at (0.75,1.75) (harvester) {\Large RF harvester};
\node [buck] at (5.5,3.25) (buckconv) { \Large Buck};
\node [mcu, text depth=1.5cm] at (9.75,1.75) (stm32) {\Large BLE SoC};
\node [imu] at (15,1) (imu) {\Large IMU};

\node [] at ($ (buckconv.east) + (0.5,0.25)$) () {\large +1V9};
\node [] at ($ (buckconv.west) + (-0.75,0.25)$) () {\large +4V5};


\draw[color=black!50]
  (3.75,3.25) to[C] (3.75,-0.5) %
  (3.75, 3.25) -- (2.75, 3.25) %
  (3.75, 3.25) -- (buckconv.west) %
  (buckconv.east) -- (8, 3.25) %
;

\draw[color=black!50]
    (harvester.south) -- ++(0,-0.3)           %
    ++(0,-0.0) coordinate (a)           %
    (a) ++(-0.2,0) -- ++(0.4,0)          %
    (a) ++(-0.15,-0.1) -- ++(0.3,0)      %
    (a) ++(-0.1,-0.2) -- ++(0.2,0);      %

\draw[color=black!50]
    (buckconv.south) -- ++(0,-0.3)           %
    ++(0,-0.0) coordinate (a)           %
    (a) ++(-0.2,0) -- ++(0.4,0)          %
    (a) ++(-0.15,-0.1) -- ++(0.3,0)      %
    (a) ++(-0.1,-0.2) -- ++(0.2,0);      %

\draw[color=black!50]
    (3.75,-0.5) -- ++(0,-0.3)           %
    ++(0,-0.0) coordinate (a)           %
    (a) ++(-0.2,0) -- ++(0.4,0)          %
    (a) ++(-0.15,-0.1) -- ++(0.3,0)      %
    (a) ++(-0.1,-0.2) -- ++(0.2,0);      %
    
\draw[color=black!50]
    (stm32.south) -- ++(0,-0.3)           %
    ++(0,-0.0) coordinate (a)           %
    (a) ++(-0.2,0) -- ++(0.4,0)          %
    (a) ++(-0.15,-0.1) -- ++(0.3,0)      %
    (a) ++(-0.1,-0.2) -- ++(0.2,0);      %

\draw[color=black!50]
    (imu.south) -- ++(0,-0.3)           %
    ++(0,-0.0) coordinate (a)           %
    (a) ++(-0.2,0) -- ++(0.4,0)          %
    (a) ++(-0.15,-0.1) -- ++(0.3,0)      %
    (a) ++(-0.1,-0.2) -- ++(0.2,0);      %

\draw[draw=black!50] (-1.25,3) -- (-1.75,3)-- +(0,0.3) -- +(0.2625,0.65) -- +(-0.2625,0.65) -- +(0,0.3);

\draw[draw=black!50] (11.5,3) -- (12.0,3)-- +(0,0.3) -- +(0.2625,0.65) -- +(-0.2625,0.65) -- +(0,0.3);

\draw[color=black!50] (harvester.north) -- ($ (harvester.north) + (0,1) $) -- ($ (buckconv.north) + (0,1) $) -- (buckconv.north);

\draw[draw=black!50] (11.5,1.75) -- (13.75,1.75);



\node [] at (12.75,1.3) () {\large SPI};
\draw[draw=black!50] (11.5,0.75) -- (13.75,0.75);

\draw[draw=black!50] (12.5,0.5) -- (12.75,1);


\node [] at (12.25,4.5) () {\large 2.4 GHz\\[5pt] \large BLE \par};
\node [] at (-2,4.5) () {\large 915 MHz};

\node [] at (10.75,1.75) () {\large GPIO};


\node [] at (14.5,1.75) () {\large VDD};
\node [] at ($(imu.south) + (0,0.5)$) () {\large GND};

\node [] at ($(stm32.south) + (0,0.5)$) () {\large GND};

\node [] at (11,3) () {\large RF};

\node [] at (2.1,3.25) () {\large BATT};

\node[] at ($(harvester.south) + (0,0.5)$) {\large GND};

\node [] at (0.5,3.5) () {\large STATUS[0]};
\node [] at (-0.5,2.75) () {\large RF IN};
\node [] at (4.15,1.0) (buffer) {\large $C_{B}$};
\node [] at ($ (buckconv.north) + (0.5,0.25)$) () {\large EN};

\end{tikzpicture}%





==> figures/weight.tex <==
\begin{tikzpicture}[font=\small]

\begin{axis}[
    name=MyAxis,
    width=0.8\linewidth,
    height=0.65\linewidth,
    ybar stacked,
    axis on top=false,
    ymajorgrids,
    bar width=1cm,
    x=2.5cm,                           %
    nodes near coords,
    xmin=0.5,xmax=3,
    ymin=0,ymax=6.5,
    ylabel={Weight (gram)},
    every axis plot/.append style={
        line width=0.5pt,
    },
    xtick={1,2,2.5},
    xticklabels={Battery-Powered,Case~I,Case~II},
    xmajorgrids=false,
    axis lines=left,
    legend style={at={(0.2,-0.25)},anchor=north,legend columns=-1},
    legend style={/tikz/every even column/.append style={column sep=0.25cm}},
    clip=false
]
  \node at (axis cs:1,6)   {\SI{5.58}{\gram}};
  \node at (axis cs:2,4)   {\SI{2.97}{\gram}};
  \node at (axis cs:2.5,4) {\SI{3.44}{\gram}};

  \addlegendimage{empty legend}

  \addplot[fill=piered!80]  coordinates {(1,1.4)  (2,1.4)  (2.5,1.4)};
  \addplot[fill=pieblue!80] coordinates {(1,1.17) (2,0.6)  (2.5,0.6)};
  \addplot[fill=piegreen2!80]
                            coordinates {(1,3.01) (2,0.97) (2.5,1.44)};

  \draw[->, thick, black!50]
    (axis cs:1,5.58) to[out=20,in=130]
    node[midway, above, sloped] {\scriptsize\textbf{-47\%}}
    (axis cs:2,2.97);

  \draw[->, thick, black!50]
    (axis cs:1,5.58) to[out=20,in=150]
    node[midway, above, sloped] {\scriptsize\textbf{-38\%}}
    (axis cs:2.5,3.44);

  \draw[decorate,decoration={brace,amplitude=5pt,mirror},thick]
    ($(axis cs:2,0)+(-0.5cm,-0.5cm)$) --
    ($(axis cs:2.5,0)+(0.5cm,-0.5cm)$)
    node[midway, below=5pt, font=\small] {Battery-Less};

  \legend{
    \strut Battery-Powered Sensor,
    \strut Populated PCB,
    \strut Additional Components,
    \strut Energy Storage
  }
  
\end{axis}

  \node[anchor=north west, inner sep=0pt] (img) at ($ (MyAxis.west) + (-3.5,0.8) $)
    {\includegraphics[width=0.25\linewidth]{figures/battery_powered_lightweight_plant_sensor.png}};

  \draw[->, thick, black!20]
      ($(img.south) + (0cm,-1.3cm)$) %
      to[out=90, in=-90] 
      ($(img.south) + (0cm,0cm)$); %

\end{tikzpicture}

